Fragmentation transitions in multi-state voter models

Adaptive models of opinion formation among humans can display a fragmentation transition, where a social network breaks into disconnected components. Here, we investigate this transition in a class of models with arbitrary number of opinions. In contrast to previous work we do not assume that opinions are equidistant or arranged on a one-dimensional conceptual axis. Our investigation reveals detailed analytical results on fragmentations in a three-opinion model, which are confirmed by agent-based simulations. Furthermore, we show that in certain models the number of opinions can be reduced without affecting the fragmentation points.

==> 5states+sim_sub.tex <==
\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-4,4.5) rectangle (4,-4);


\node {\includegraphics[width=.5\textwidth]{plot_vgl_5states_VM_all_new.pdf}};



\draw (1-0.3,3.5-0.3) rectangle (4-0.3,1-0.3);

\tikzstyle{grey}=[circle, thick,
                                    minimum size=0.4cm,
                                    draw=black!100,
                                    fill=black!50]
           


\node[grey](A) at (0.5+1-0.3,0+3-0.3){};
\node[grey](B) at (0.5+1-0.3,-1.5+3-0.3){};
\node[grey](C) at (2+1-0.3,0+3-0.3){};
\node[grey](D) at (2+1-0.3,-1.5+3-0.3){};
\node[grey](E) at (2.7+1-0.3,-0.7+3-0.3){};


\path[-](A) edge[ultra thick] node[left]{$r_1$} (B);
\path[-](A) edge[ultra thick, dashed] node[above]{$p$}(C);
\path[-](A) edge[ultra thick, dashed] (D);
\path[-](A) edge[ultra thick, dashed] (E);
\path[-](B) edge[ultra thick, dashed] (C);
\path[-](B) edge[ultra thick, dashed] (D);
\path[-](B) edge[ultra thick, dashed] (E);
\path[-](C) edge[ultra thick] node[left]{$r_2$}(D);
\path[-](C) edge[ultra thick] node[above right]{$r_3$}(E);
\path[-](E) edge[ultra thick] node[below right]{$r_4$}(D);

%\draw (1.5,-3) node {choose $r_i$ at random}; 


\end{tikzpicture}

==> bound_graphs_new.tex <==
\begin{tikzpicture}[scale=0.6]

\path[use as bounding box] (-3.8-1,6.5) rectangle (8.8+1,-3.5-5);
\draw[thick] (-3.8-1,6.5) rectangle (8.8+1,-3.5-6);

\tikzstyle{grey}=[circle, thick,
                                    minimum size=0.2cm,
                                    draw=black!100,
                                    fill=black!50]
           
\draw (-3.2-1,6) node {a)};

\node[grey](A) at (0-3,0+5){};
\node[grey](B) at (0-3,-2+5){};
\node[grey](C) at (2-3,-1+5){};


\path[-](A) edge[ultra thick] (B);
\path[-](A) edge[dashed, color=red] (C);
\path[-](B) edge[dashed, color=blue] (C);

\draw (-2,4.8) node {$p_1$};
\draw (-2,3.2) node {$q_1$};

\draw[font=\large] (0,-1+5) node {$<$};

\node[grey](A) at (0+1,0+5){};
\node[grey](B) at (0+1,-2+5){};
\node[grey](C) at (2+1,0+5){};
\node[grey](D) at (2+1,-2+5){};
\node[grey](E) at (3+1,-1+5){};


\path[-](A) edge[ultra thick] (B);
\path[-](A) edge[dashed,color=red] (C);
\path[-](A) edge[ultra thick, dashed,color=orange] (D);
\path[-](A) edge[thick,dashed,color=magenta] (E);
\path[-](B) edge[dashed,color=blue] (C);
\path[-](B) edge[ultra thick, dashed,color=green] (D);
\path[-](B) edge[thick, dashed,color=cyan] (E);
\path[-](C) edge[ultra thick] (D);
\path[-](C) edge[ultra thick] (E);
\path[-](D) edge[ultra thick] (E);


\draw (3-1,5.2) node {$p_1$};
\draw (2.8-1,4.6) node {$p_2$};
\draw (2.4-1,4.3) node {$p_3$};

\draw (2.4-1,3.7) node {$q_1$};
\draw (2.8-1,3.4) node {$q_2$};
\draw (3-1,2.8) node {$q_3$};


\draw[font=\large] (5,-1+5) node {$<$}; 

\node[grey](A) at (0+8-2,0+5){};
\node[grey](B) at (0+8-2,-2+5){};
\node[grey](C) at (2+8-2,-1+5){};

\path[-](A) edge[ultra thick] (B);
\path[-](A) edge[ultra thick, dashed, color=orange] (C);
\path[-](B) edge[ultra thick, dashed, color=green] (C);

\draw (9-2,4.8) node {$p_3$};
\draw (9-2,3.2) node {$q_3$};

\draw[font=\large] (1,1.5) node {$p_1>p_2>p_3\quad; \quad q_1>q_2>q_3$};





\draw (-3.2-1,6-6) node {b)};

\node[grey](A) at (0-3-1,0+5-6-1){};
\node[grey](C) at (2+1-4-1,0+5-6){};
\node[grey](D) at (2+1-4-1,-2+5-6){};
\node[grey](E) at (3+1-4-1,-1+5-6){};


\path[-](A) edge[dashed, color =red] (C);
\path[-](A) edge[dashed, color=orange, ultra thick] (D);
\path[-](A) edge[dashed, color=magenta, thick] (E);
\path[-](C) edge[ultra thick] (D);
\path[-](C) edge[ultra thick] (E);
\path[-](D) edge[ultra thick] (E);

\draw (-2-1,4.8-6) node {$p_1$};
\draw (-2-1,4.2-6) node {$p_2$};
\draw (-2-1,3.2-6) node {$p_3$};

\draw[font=\large] (0,-1+5-6) node {$<$};

\node[grey](A) at (0+1,0+5-6){};
\node[grey](B) at (0+1,-2+5-6){};
\node[grey](C) at (2+1,0+5-6){};
\node[grey](D) at (2+1,-2+5-6){};
\node[grey](E) at (3+1,-1+5-6){};


\path[-](A) edge[ultra thick] (B);
\path[-](A) edge[dashed,color=red] (C);
\path[-](A) edge[ultra thick, dashed,color=orange] (D);
\path[-](A) edge[thick,dashed,color=magenta] (E);
\path[-](B) edge[dashed,color=blue] (C);
\path[-](B) edge[ultra thick, dashed,color=green] (D);
\path[-](B) edge[thick, dashed,color=cyan] (E);
\path[-](C) edge[ultra thick] (D);
\path[-](C) edge[ultra thick] (E);
\path[-](D) edge[ultra thick] (E);


\draw (3-1,5.2-6) node {$p_1$};
\draw (2.8-1,4.6-6) node {$p_2$};
\draw (2.4-1,4.3-6) node {$p_3$};

\draw (2.4-1,3.7-6) node {$q_1$};
\draw (2.8-1,3.4-6) node {$q_2$};
\draw (3-1,2.8-6) node {$q_3$};


\draw[font=\large] (5,-1+5-6) node {$<$}; 

\node[grey](A) at (0-3+8+1,0+5-6-1){};
\node[grey](C) at (3+1+4,0+5-6){};
\node[grey](D) at (3+1+4,-2+5-6){};
\node[grey](E) at (4+1+4,-1+5-6){};


\path[-](A) edge[dashed, color=blue] (C);
\path[-](A) edge[dashed, color=green, ultra thick] (D);
\path[-](A) edge[dashed, color=cyan, thick] (E);
\path[-](C) edge[ultra thick] (D);
\path[-](C) edge[ultra thick] (E);
\path[-](D) edge[ultra thick] (E);

\draw (9-2,4.8-6) node {$q_1$};
\draw (9-2,4.2-6) node {$q_2$};
\draw (9-2,3.2-6) node {$q_3$};

\draw[font=\large] (1,1.5-6) node {$p_i>q_i, \quad i=1,2,3$};




\draw (-3.2-1,0-6) node {c)};

\node[grey](A) at (0-1.5,0-.5-6){};
\node[grey](B) at (0-1.5,-2-.5-6){};
\node[grey](C) at (2-1.5,0-.5-6){};
\node[grey](D) at (2-1.5,-2-.5-6){};
\node[grey](E) at (3-1.5,-1-.5-6){};


\path[-](A) edge[ultra thick] (B);
\path[-](A) edge[ultra thick, dashed, color=red] (C);
\path[-](A) edge[ultra thick, dashed, color=red] (D);
\path[-](A) edge[ultra thick, dashed, color=red] (E);
\path[-](B) edge[thick, dashed, color=blue] (C);
\path[-](B) edge[thick, dashed, color=blue] (D);
\path[-](B) edge[thick, dashed, color=blue] (E);
\path[-](C) edge[ultra thick] (D);
\path[-](C) edge[ultra thick] (E);
\path[-](E) edge[ultra thick] (D);

\draw (3-3.5,5.2-5-.5-6) node {$p$};
\draw (2.8-3.5,4.6-5-.5-6) node {$p$};
\draw (2.4-3.5,4.3-5-.5-6) node {$p$};

\draw (2.4-3.5,3.7-5-.5-6) node {$q$};
\draw (2.8-3.5,3.4-5-.5-6) node {$q$};
\draw (3-3.5,2.8-5-.5-6) node {$q$};

\draw[font=\Large] (5-2,-1-.5-6) node {$=$}; 


\node[grey](A) at (0+6-1.5,0-.5-6){};
\node[grey](B) at (0+6-1.5,-2-.5-6){};
\node[grey](C) at (2+6-1.5,-1-.5-6){};

\path[-](A) edge[ultra thick,] (B);
\path[-](A) edge[ultra thick, dashed, color=red] (C);
\path[-](B) edge[thick, dashed, color=blue] (C);

\draw (7-1.5,-0.2-.5-6) node {$p$};
\draw (7-1.5,-1.8-.5-6) node {$q$};



\end{tikzpicture}

==> fragm2comp_new.tex <==
\begin{tikzpicture}[scale=0.95]

\path[use as bounding box] (-1.5,2.5) rectangle (7.5,-3.5);

\draw[thick] (-1.5,2.5) rectangle (7.5,-3.5);



\tikzstyle{grey}=[circle, thick,
                                    minimum size=0.2cm,
                                    draw=black!100,
                                    fill=black!50]
           

%general case                      

%figure

\node[grey](A) at (-0.4,0.4){};
\node[grey](B) at (0,-2){};
\node[grey](C) at (1.8,0){};
\node[grey](D) at (1,-2){};
\node[grey](E) at (0.2,1.5){};
\node[grey](F) at (0.7,-0.8){};
\node[grey](G) at (-0.5,-0.9){};

\path[-](A) edge[thick] (B);
\path[-](A) edge[thick] (C);
\path[-](A) edge[thick] (D);
\path[-](A) edge[thick] (E);
\path[-](A) edge[thick] (F);
\path[-](A) edge[thick] (G);
\path[-](B) edge[thick] (C);
\path[-](B) edge[thick] (D);
\path[-](B) edge[thick] (E);
\path[-](B) edge[thick] (F);
\path[-](B) edge[thick] (G);
\path[-](C) edge[thick] (D);
\path[-](C) edge[thick] (E);
\path[-](C) edge[thick] (F);
\path[-](C) edge[thick] (G);
\path[-](E) edge[thick] (F);
\path[-](E) edge[thick] (G);
\path[-](F) edge[thick] (G);




\node[grey](B) at (-0.5+5,1){};
\node[grey](C) at (1.8+5,0){};
\node[grey](D) at (1+5,-1.8){};
\node[grey](E) at (0.2+5,1.5){};
\node[grey](G) at (-0.2+5,-0.8){};


\path[-](B) edge[thick] (C);
\path[-](B) edge[thick] (D);
\path[-](B) edge[thick] (E);
\path[-](B) edge[thick] (G);
\path[-](C) edge[thick] (D);
\path[-](C) edge[thick] (E);
\path[-](C) edge[thick] (G);
\path[-](E) edge[thick] (G);



\draw[font=\large] (1.1,1.3) node {$\{\rho_{ij}\}$};
\draw[font=\large] (6.2,1.2) node {$\{\rho_{\underline{ij}}\}$};
\draw[font=\large] (3,1) node {$\{p_{i\underline{i}}\}$};

\draw[-, ultra thick,dashed](2.3,0)--(3.9,0.1);
\draw[-, ultra thick,dashed](2.2,-0.5)--(3.8,-0.4);
\draw[-, ultra thick,dashed](2.2,0.2)--(3.9,0.8);
\draw[-, ultra thick,dashed](2.1,0.7)--(3.8,0.5);
\draw[-, ultra thick,dashed](2.1,-1.4)--(3.9,-.7);
\draw[-, ultra thick,dashed](2.2,-0.1)--(3.9,-1);
\draw[-, ultra thick,dashed](2.2,-0.85)--(4,-1.2);


\draw[thick](0.6,-0.3) ellipse (1.6cm and 2.3cm);
\draw[thick](5.6,-0.05) ellipse (1.7cm and 2.2cm);


\draw[font=\large] (6,-3) node {$G-s$ states};
\draw[font=\large] (0.5,-3) node {$s$ states};






\end{tikzpicture}



==> fragm3states.tex <==
% \documentclass{article}
% \usepackage{amsmath}
% \usepackage[margin=0.1in]{geometry}
% %\usepackage{pst-circ}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing,shapes.symbols}
% %\usepackage{pstricks}
% \begin{document}
% \pagestyle{empty}
\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-1,2) rectangle (4.5,-2);

\draw[thick] (-1,2) rectangle (4.5,-2);

\tikzstyle{black}=[circle, thick,
                                    minimum size=1cm,
                                    draw=black!100,
                                    fill=black!100]

\tikzstyle{white}=[circle, thick,
                                    minimum size=1cm,
                                    draw=black!100,
                                    fill=white!1]

\tikzstyle{grey}=[circle, thick,
                                    minimum size=1cm,
                                    draw=black!100,
                                    fill=black!50]
           

%first link                        

%1. trans
\node[black](A) at (0,0){\Large{\textcolor{white}{A}}};
\node[white](B) at (3,1){\Large{B}};
\node[grey](C) at (3,-1){\Large{C}};

\path[-](A) edge[ultra thick, dashed] (B);
\path[-](A) edge[ultra thick, dashed] (C);
\path[-](C) edge[ultra thick] (B) ;

\draw (1.5,0.8) node {$p_1$};
\draw (1.5,-0.8) node {$p_2$};
\draw (3.3,0) node {$p_3$};

\draw[thick](3,0) ellipse (1.2cm and 1.7cm);

\end{tikzpicture}

%\end{document}

